On holonomy singularities in general relativity and the $C^{0,1}_{\mathrm{loc}}$-inextendibility of spacetimes

This paper investigates the structure of gravitational singularities at the level of the connection. We show in particular that for FLRW spacetimes with particle horizons a local holonomy, which is related to a gravitational energy, becomes unbounded near the big-bang singularity. This implies the $C^{0,1}_{\mathrm{loc}}$-inextendibility of such FLRW spacetimes. Again using an unbounded local holonomy we also give a general theorem establishing the $C^{0,1}_{\mathrm{loc}}$-inextendibility of spherically symmetric weak null singularities which arise at the Cauchy horizon in the interior of black holes. Our theorem does not presuppose the mass-inflation scenario and in particular applies to the Reissner-Nordstr\"om-Vaidya spacetimes as well as to spacetimes which arise from small and generic spherically symmetric perturbations of two-ended subextremal Reissner-Nordstr\"om initial data for the Einstein-Maxwell-scalar field system. In [26], [27] Luk and Oh proved the $C^2$-formulation of strong cosmic censorship for this latter class of spacetimes -- and based on their work we improve this to a $C^{0,1}_{\mathrm{loc}}$-formulation of strong cosmic censorship.

==> BoundaryChart.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BoundaryChart.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{516.31425512bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90893224)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{BoundaryChart.pdf}}%
    \put(0.55811108,0.52079649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{p}$}}}%
    \put(0.15304216,0.83732579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Reps$}}}%
    \put(0.12869376,0.62483057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lim_{s \to 0} \tilde{\varphi}\big(\tilde{\gamma}(s)\big)$}}}%
    \put(0.54040317,0.18213234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\varphi}\big(\tilde{\gamma}(-\mu)\big)$}}}%
    \put(0.64665077,0.81961788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{graph} f$}}}%
    \put(-0.00411571,0.0116935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Big(\tilde{\varphi}\big(\tilde{\gamma}(-\mu)\big) + C^+_{\nicefrac{5}{8}}\Big) \cap \Big(\lim_{s \to 0}\tilde{\varphi}\big(\tilde{\gamma}(s)\big) + C^-_{\nicefrac{5}{8}}\Big)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{BoundaryChart.pdf}}%
  \end{picture}%
\endgroup%


==> ChartTChi.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ChartTChi.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{536.08047605bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70414322)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ChartTChi.pdf}}%
    \put(0.00014114,0.05814479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{t}$}}}%
    \put(0.8848697,0.62735573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\chi$}}}%
    \put(0.76974835,0.66572951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\chi_0$}}}%
    \put(0.39027447,0.66786137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\chi_0}{2}$}}}%
    \put(0.41585698,0.53781693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma(-\mu_0)$}}}%
    \put(0.26449377,0.49517939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma(r)$}}}%
    \put(0.45636266,0.3374206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_{\mathrm{right},\mu_0}\big(\frac{-\mu + r}{2};r\big)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ChartTChi.pdf}}%
    \put(0.14297683,0.14768359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma(-\mu)$}}}%
    \put(0.73350647,0.18392556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_{\kappa}$}}}%
    \put(0.56935211,0.14128797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underline{\ell}_{\kappa}$}}}%
    \put(0.2517025,0.04748546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial_u$}}}%
    \put(0.40946145,0.04108985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial_v$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ChartTChi.pdf}}%
  \end{picture}%
\endgroup%


==> DLO.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DLO.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{474.05517098bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45510579)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{DLO.pdf}}%
    \put(0.91885784,0.01273587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^0$}}}%
    \put(0.7091173,0.25622771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^+$}}}%
    \put(0.21731197,0.25381692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^+$}}}%
    \put(-0.0044826,0.01514671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^0$}}}%
    \put(0.09677145,0.12845474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}^+$}}}%
    \put(0.82242528,0.13086558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}^+$}}}%
    \put(0.28722548,0.35989253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$CH^+$}}}%
    \put(0.56205782,0.38158989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$CH^+$}}}%
    \put(0.34267408,0.17184939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}^+$}}}%
    \put(0.5789335,0.1935467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}^+$}}}%
  \end{picture}%
\endgroup%


==> Fig1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{349.02958907bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72138271)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig1.pdf}}%
    \put(0.59312414,0.47574245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma(-\mu)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig1.pdf}}%
    \put(0.52436199,0.3152976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(-0.0060883,0.66565677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{t}$}}}%
    \put(0.91401377,0.01077988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\chi$}}}%
    \put(0.42613051,0.13193206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma(-\mu_0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig1.pdf}}%
    \put(0.40274927,0.38637742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0.17026803,0.383103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underline{\ell}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig1.pdf}}%
  \end{picture}%
\endgroup%


==> Fig2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{349.02958907bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72138271)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig2.pdf}}%
    \put(0.59312413,0.47574245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma(-\mu)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig2.pdf}}%
    \put(0.52436198,0.3152976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(-0.00608831,0.66565678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{t}$}}}%
    \put(0.91401376,0.01077989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\chi$}}}%
    \put(0.37374034,0.08609068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma(-\mu_0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig2.pdf}}%
    \put(0.40602369,0.33398726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma$}}}%
  \end{picture}%
\endgroup%


==> Fig3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{349.02958907bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72138271)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig3.pdf}}%
    \put(0.59312413,0.47574245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma(-\mu)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig3.pdf}}%
    \put(0.52436198,0.3152976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(-0.00608831,0.66565678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{t}$}}}%
    \put(0.91401376,0.01077989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\chi$}}}%
    \put(0.37374034,0.08609068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma(-\mu_0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig3.pdf}}%
    \put(0.35690795,0.31761534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig3.pdf}}%
    \put(0.18991429,0.63850501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textnormal{bounded acceleration}$}}}%
  \end{picture}%
\endgroup%


==> Geod.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Geod.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{381.05179434bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84971109)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Geod.pdf}}%
    \put(0.87619322,0.00987399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(-0.00557667,0.79866816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Geod.pdf}}%
    \put(0.26135366,0.62171436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_{\mathrm{ext}}$}}}%
    \put(0.2433584,0.16283415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_{\mathrm{int}}$}}}%
    \put(0.42331139,0.31279492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_{\Hp}$}}}%
  \end{picture}%
\endgroup%


==> HolonomyTChi.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'HolonomyTChi.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{617.370221bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61142799)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{HolonomyTChi.pdf}}%
    \put(0.10034605,0.05048879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{t}$}}}%
    \put(0.86858153,0.54475117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\chi$}}}%
    \put(0.76861832,0.57807224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\chi_0$}}}%
    \put(0.43911014,0.57992339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\chi_0}{2}$}}}%
    \put(0.46132417,0.46700203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma(-\mu_0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{HolonomyTChi.pdf}}%
    \put(0.22252325,0.11527974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma(-\mu)$}}}%
    \put(0.73714844,0.15970788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_{\kappa}$}}}%
    \put(0.59460844,0.12268443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underline{\ell}_{\kappa}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{HolonomyTChi.pdf}}%
    \put(0.04283723,0.46094129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{t}_{\mu_0}$}}}%
    \put(0.00026032,0.40725734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{t}_{\mathrm{right}}$}}}%
    \put(-0.03861425,0.35172224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{t}_{\mathrm{right}, \mu_0}$}}}%
    \put(0.4590901,0.2647173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_{\mathrm{right},\mu_0}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{HolonomyTChi.pdf}}%
    \put(0.04442808,0.1536471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{t}_{\mu}$}}}%
  \end{picture}%
\endgroup%


==> HomotopyNull.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'HomotopyNull.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{520.41699988bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81841646)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{HomotopyNull.pdf}}%
    \put(0.06399401,0.64708408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_0(\lambda)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{HomotopyNull.pdf}}%
    \put(0.08375837,0.78104259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_0(-\mu_1)$}}}%
    \put(0.47245764,0.44724434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_0(-\mu_0)$}}}%
    \put(0.4285368,0.55924244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{HomotopyNull.pdf}}%
    \put(0.75794305,0.5987712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{HomotopyNull.pdf}}%
    \put(0.68766972,0.76786637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_{\mu_1}(\cdot \,;-\mu_1)$}}}%
    \put(0.72939445,0.68222075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_{\mu_1}(\cdot \, ; \lambda)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{HomotopyNull.pdf}}%
    \put(0.19136439,0.16615102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.67010136,0.2034837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.44390913,0.00584003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\infty$}}}%
    \put(0.31873476,0.01023216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\infty$}}}%
    \put(0.00689694,0.34403036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.85456882,0.39453936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
  \end{picture}%
\endgroup%


==> LoopsNull.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LoopsNull.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{472.35886461bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73189095)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{LoopsNull.pdf}}%
    \put(0.19631717,0.22779481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau$}}}%
    \put(0.2785791,0.08988522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(-0.00449865,0.12133827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.13341102,0.3705435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C(v_1)$}}}%
    \put(0.49391171,0.30763729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D(v_1)$}}}%
    \put(0.80360353,0.19392226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{v = 0\}$}}}%
    \put(0.29793484,0.62942652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial_u$}}}%
    \put(0.41406924,0.17940548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial_v$}}}%
    \put(0.49633116,0.58587608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial_\varphi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{LoopsNull.pdf}}%
    \put(0.12857019,0.01278165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial_\varphi$}}}%
  \end{picture}%
\endgroup%


==> PenroseRNV.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PenroseRNV.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{537.02664112bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92173127)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PenroseRNV.pdf}}%
    \put(0.71960384,0.32253782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}^+$}}}%
    \put(0.62596656,0.42894384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^+$}}}%
    \put(0.45784507,0.59280913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$CH^+$}}}%
    \put(0.4940231,0.2629505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}^+$}}}%
    \put(0.85367541,0.1863382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^0$}}}%
    \put(0.73237254,0.05439469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}^-$}}}%
    \put(0.2875955,0.18846626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u = u_{\mathcal{H}^+}$}}}%
    \put(0.3745491,0.04043427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v = v_0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PenroseRNV.pdf}}%
    \put(0.0045555,0.4821469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u = u_T$}}}%
    \put(0.31738912,0.50342804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial_vr <0$}}}%
    \put(0.00029927,0.69921509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r =0$}}}%
    \put(0.00455551,0.26933485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textnormal{apparent horizons}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PenroseRNV.pdf}}%
  \end{picture}%
\endgroup%


==> PhiHomotop.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PhiHomotop.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{627.58196973bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65863348)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PhiHomotop.pdf}}%
    \put(0.28433963,0.61853625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.21696084,0.51473647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\mu_1$}}}%
    \put(0.21878187,0.44917875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\mu_0$}}}%
    \put(0.24063444,0.39818935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda$}}}%
    \put(-0.00338601,0.25614763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\sigma^\varphi)^{-1}\big(\gamma^\varphi(\lambda)\big)$}}}%
    \put(0.22970819,0.13231627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\mu$}}}%
    \put(0.33168688,0.01030601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma^\varphi(-\mu)$}}}%
    \put(0.63944408,-0.04978854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.69953871,0.01212709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.93445391,0.0412639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PhiHomotop.pdf}}%
    \put(0.49376018,0.00848494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma^\varphi(\lambda)$}}}%
    \put(0.66493876,0.29074755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma^\varphi(s)$}}}%
    \put(0.49922332,0.62764151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma^\varphi(s)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PhiHomotop.pdf}}%
  \end{picture}%
\endgroup%


==> RV.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RV.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{434.34465543bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68754231)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{RV.pdf}}%
    \put(-0.00489243,0.49541384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_+(\infty)$}}}%
    \put(-0.00226119,0.17703599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_-(\infty)$}}}%
    \put(0.11088132,0.64276221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.89498542,0.02442518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.33979763,0.01390027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{RV.pdf}}%
    \put(0.60555102,0.42700203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_+(v)$}}}%
    \put(0.65028183,0.24807895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_-(v)$}}}%
  \end{picture}%
\endgroup%

